Orchestration in the Cloud-to-Things Compute Continuum: Taxonomy, Survey and Future Directions

IoT systems are becoming an essential part of our environment. Smart cities, smart manufacturing, augmented reality, and self-driving cars are just some examples of the wide range of domains, where the applicability of such systems has been increasing rapidly. These IoT use cases often require simultaneous access to geographically distributed arrays of sensors, and heterogeneous remote, local as well as multi-cloud computational resources. This gives birth to the extended Cloud-to-Things computing paradigm. The emergence of this new paradigm raised the quintessential need to extend the orchestration requirements i.e., the automated deployment and run-time management) of applications from the centralised cloud-only environment to the entire spectrum of resources in the Cloud-to-Things continuum. In order to cope with this requirement, in the last few years, there has been a lot of attention to the development of orchestration systems in both industry and academic environments. This paper is an attempt to gather the research conducted in the orchestration for the Cloud-to-Things continuum landscape and to propose a detailed taxonomy, which is then used to critically review the landscape of existing research work. We finally discuss the key challenges that require further attention and also present a conceptual framework based on the conducted analysis.

==> classfication_tree.tex <==
\begin{tikzpicture}[thick,scale=1.3, every node/.style={scale=0.6}, sibling distance=6.4em]
\node {\Large All solutions}
    child {node [draw = none] {\Large Lower level}
    edge from parent} 
    child {node [draw = none] {\Large Higher level}
    child {node [draw = none] {\Large Concept only}}
    child {node [draw = none] {\Large Production ready}
    child {node [draw = none] {\Large Research initiatives}}
    child {node [draw = none] {\Large Industry initiatives}}
    edge from parent}
    edge from parent};
\end{tikzpicture}
